Modeling Content and Context with Deep Relational Learning

Building models for realistic natural language tasks requires dealing with long texts and accounting for complicated structural dependencies. Neural-symbolic representations have emerged as a way to combine the reasoning capabilities of symbolic methods, with the expressiveness of neural networks. However, most of the existing frameworks for combining neural and symbolic representations have been designed for classic relational learning tasks that work over a universe of symbolic entities and relations. In this paper, we present DRaiL, an open-source declarative framework for specifying deep relational models, designed to support a variety of NLP scenarios. Our framework supports easy integration with expressive language encoders, and provides an interface to study the interactions between representation, inference and learning.

==> figs/politicians_guns.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\textwidth,
    height=.7\textwidth,
    ybar stacked,
	bar width=15pt,
    legend style={
        style={font=\tiny},
        at={(0.5,-0.20)},
        anchor=north,legend columns=-1},
    symbolic x coords={Sanders, Biden, Trump},
    xtick=data,
    ymin=0,
    ymax=100,
    enlarge x limits=0.1,
    scaled y ticks=false,
    ymajorgrids=true,
    major x tick style=transparent,
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize}
    ]
\addplot+[ybar, style={one,fill=two,mark=none}] plot coordinates {(Sanders,68) (Biden,56) 
  (Trump,34)};
\addplot+[ybar, style={one,fill=five,mark=none}] plot coordinates {(Sanders,17) (Biden,18) 
  (Trump,13)};
\addplot+[ybar, style={one,fill=purple,mark=none}] plot coordinates {(Sanders,15) (Biden,26)
  (Trump,53)};
\legend{\strut Left, \strut Moderate, \strut Right}
\end{axis}
\end{tikzpicture}

==> figs/training_runtime.tex <==
\begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/.cd,
        1000 sep={},
        width=1\textwidth,
        height=.65\textwidth,
        major x tick style=transparent,
        ybar=8pt,
        bar width=15pt,
        ymajorgrids=true,
        ylabel={Training in Seconds},
        label style={font=\Large},
        tick label style={font=\Large},
        symbolic x coords={AM, 4F, OD},
        xticklabels={Argument Mining, Stance Prediction, Open Domain},
        x tick label style={text width=10em, align=center},
        xtick=data,
        scaled y ticks=false,
        enlarge x limits=0.2,
        ymin=10,
        ymax=100000,
        ymode=log,
        point meta=rawy,
        log ticks with fixed point,
        log origin=infty,
        legend cell align=left,
        nodes near coords,
        every node near coord/.append style={font=\normalsize, color=black},
        legend columns=2,
        legend style={
                style={font=\Large},
                at={(0.27,0.75)},
                anchor=south west,
                /tikz/column 2/.style={column sep=3ex, font=\Large}
        }
    ]
    
        % INDNETS
        \addplot[style={one,fill=one,mark=none}]
            coordinates {(AM, 1153)(4F, 1078)(OD, 2615)};
    
        % ILP
        \addplot[style={purple,fill=purple,mark=none}]
            coordinates {(AM, 2277)(4F, 1029)(OD, 2260)};

        % AD3
        \addplot[style={six,fill=six,mark=none}]
            coordinates {(AM, 2220) (4F, 1241)(OD, 2262)};

        % PSL
        \addplot[style={two,fill=two,mark=none}]
             coordinates {(AM, 13293) (4F, 276) (OD, 65)};
             
        % TensorLog
        \addplot[style={five,fill=five,mark=none}]
             coordinates {(4F, 99) (OD, 326)};

        \legend{\Independent, DRaiL-ILP, DRaiL-AD$^3$, PSL, TensorLog}
    \end{axis}
\end{tikzpicture}
